$3$-tuple total domination number of rook's graphs

A $k$-tuple total dominating set ($k$TDS) of a graph $G$ is a set $S$ of vertices in which every vertex in $G$ is adjacent to at least $k$ vertices in $S$. The minimum size of a $k$TDS is called the $k$-tuple total dominating number and it is denoted by $\gamma_{\times k,t}(G)$. We give a constructive proof of a general formula for $\gamma_{\times 3, t}(K_n \Box K_m)$.

==> (inline-0) <==
\begin{array}{|c|c|c|c|c|c|c|c|c|c|c|c|}
\cline{2-11}
\multicolumn{1}{c|}{} & m=3 & m=4 & m=5 & m=6 & m=7 & m=8 & m=9 & m=10 & m=11 & m=12 \\ %& m=13 & m=14 \\
\hline
n=2 & 
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
%&
%\begin{tikzpicture}
%\matrix[square matrix]{
%|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
%|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
%};
%\end{tikzpicture}
%&
%\begin{tikzpicture}
%\matrix[square matrix]{
%|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
%|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
%};
%\end{tikzpicture}
\\
\hline
n=3 &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
%&
%\begin{tikzpicture}
%\matrix[square matrix]{
%|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
%|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
%|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
%};
%\end{tikzpicture}
%&
%\begin{tikzpicture}
%\matrix[square matrix]{
%|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
%|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
%|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
%};
%\end{tikzpicture}
\\
\hline
n=4 &
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\\
\hline
n=5 & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\\
\hline
n=6 & & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| \\
};
\end{tikzpicture}
\\
\hline
n=7 & & & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| &|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\\
\hline
n=8 & & & & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\\
\hline
n=9 & & & & & & &
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
 |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}

&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| &  |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=white]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| \\
|[fill=white]| &  |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\\
\hline
n=10 & & & & & & &
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & 
   |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| &  |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]|\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & 
   |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & 
   |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]|\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\\
\hline
n=11 & & & & & & & &
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]|\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
&
\begin{tikzpicture}
\matrix[square matrix]{
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]|\\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]|& |[fill=white]|  \\
|[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=black!60]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| & |[fill=white]| \\
};
\end{tikzpicture}
\\
\hline
\end{array}
